Multibranch Generative Models for Multichannel Imaging with an Application to PET/CT Synergistic Reconstruction

This paper presents a novel approach for learned synergistic reconstruction of medical images using multibranch generative models. Leveraging variational autoencoders (VAEs), our model learns from pairs of images simultaneously, enabling effective denoising and reconstruction. Synergistic image reconstruction is achieved by incorporating the trained models in a regularizer that evaluates the distance between the images and the model. We demonstrate the efficacy of our approach on both Modified National Institute of Standards and Technology (MNIST) and positron emission tomography (PET)/computed tomography (CT) datasets, showcasing improved image quality for low-dose imaging. Despite challenges such as patch decomposition and model limitations, our results underscore the potential of generative models for enhancing medical imaging reconstruction.

==> content/big_fig1.tex <==
\newlength{\tempdimc}
\setlength{\tempdimc}{0.206\linewidth}
\setlength{\dimvert}{\tempdimc}	

\begin{figure*}
	\centering
	\begin{tabular}{p{0.0\tempdimc}p{.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}}
		& \hfill \footnotesize Patient 2 &  \hfill\footnotesize Patient 3 &  \hfill\footnotesize Patient 4 &  \hfill\footnotesize Patient 5 &  \hfill \footnotesize Patient 6 &   \hfill\footnotesize Patient 7 &   \hfill\footnotesize Patient 8 &  \hfill \footnotesize Patient 9 & \hfill \footnotesize Patient 10  \\ 
		% PET =====================================================================================
		% row 1 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{VPET}} 
		& 
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/hplc/pet_recon_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table1}{patient_no}{340}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table1}{patient_no}{340}{ssim_pet_vae}} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/hplc/pet_recon_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{341}{psnr_pet_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{341}{ssim_pet_vae} }
				
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/hplc/pet_recon_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table1}{patient_no}{345}{psnr_pet_vae}}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table1}{patient_no}{345}{ssim_pet_vae}}}
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/hplc/pet_recon_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table1}{patient_no}{348}{psnr_pet_vae}}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table1}{patient_no}{348}{ssim_pet_vae}}}
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/hplc/pet_recon_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table1}{patient_no}{351}{psnr_pet_vae}}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table1}{patient_no}{351}{ssim_pet_vae}}}
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/hplc/pet_recon_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table1}{patient_no}{370}{psnr_pet_vae}}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table1}{patient_no}{370}{ssim_pet_vae}}}
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/hplc/pet_recon_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table1}{patient_no}{371}{psnr_pet_vae}}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table1}{patient_no}{371}{ssim_pet_vae}}}
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/hplc/pet_recon_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table1}{patient_no}{374}{psnr_pet_vae}}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table1}{patient_no}{374}{ssim_pet_vae}}}
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/hplc/pet_recon_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table1}{patient_no}{375}{psnr_pet_vae}}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table1}{patient_no}{375}{ssim_pet_vae}}}
			}
		\end{overpic}
		\\
		% row 2  -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{PPET}}  &  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/hplc/pet_pls_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{340}{psnr_pet_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{340}{ssim_pet_mat} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/hplc/pet_pls_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{341}{psnr_pet_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{341}{ssim_pet_mat} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/hplc/pet_pls_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{345}{psnr_pet_mat}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{345}{ssim_pet_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/hplc/pet_pls_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{348}{psnr_pet_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{348}{ssim_pet_mat} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/hplc/pet_pls_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{351}{psnr_pet_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{351}{ssim_pet_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/hplc/pet_pls_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{370}{psnr_pet_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{370}{ssim_pet_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/hplc/pet_pls_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{371}{psnr_pet_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{371}{ssim_pet_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/hplc/pet_pls_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{374}{psnr_pet_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{374}{ssim_pet_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/hplc/pet_pls_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{375}{psnr_pet_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{375}{ssim_pet_mat} }
			}
		\end{overpic} \\
		% row 3 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{PETunet}}  
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/hplc/pet_unet_hc_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize 
					PSNR=\DTLfetch{table2}{patient_no}{340}{psnr_pet}
				}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize 
					SSIM=\DTLfetch{table2}{patient_no}{340}{ssim_pet}
				}
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/hplc/pet_unet_hc_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{341}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{341}{ssim_pet} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/hplc/pet_unet_hc_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{345}{psnr_pet}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{345}{ssim_pet}}
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/hplc/pet_unet_hc_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{348}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{348}{ssim_pet}}
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/hplc/pet_unet_hc_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{351}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{351}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/hplc/pet_unet_hc_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{370}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{370}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/hplc/pet_unet_hc_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{371}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{371}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/hplc/pet_unet_hc_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{374}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{374}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/hplc/pet_unet_hc_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{375}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{375}{ssim_pet} }
			}
		\end{overpic} \\
		% row 4 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{EMPET}}  & 
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/hplc/pet_mlem_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{340}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{340}{ssim_pet_solo} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/hplc/pet_mlem_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{341}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{341}{ssim_pet_solo} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/hplc/pet_mlem_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{345}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{345}{ssim_pet_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/hplc/pet_mlem_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{348}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{348}{ssim_pet_solo} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/hplc/pet_mlem_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{351}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{351}{ssim_pet_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/hplc/pet_mlem_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{370}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{370}{ssim_pet_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/hplc/pet_mlem_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{371}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{371}{ssim_pet_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/hplc/pet_mlem_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{374}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{374}{ssim_pet_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/hplc/pet_mlem_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{375}{psnr_pet_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{375}{ssim_pet_solo} }
			}
		\end{overpic} \\
		% CT =====================================================================================
		% row 1 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{VCT}} & 
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/hplc/ct_recon_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{340}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{340}{ssim_ct_vae} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/hplc/ct_recon_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{341}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{341}{ssim_ct_vae} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/hplc/ct_recon_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{345}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{345}{ssim_ct_vae} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/hplc/ct_recon_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{348}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{348}{ssim_ct_vae} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/hplc/ct_recon_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{351}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{351}{ssim_ct_vae} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/hplc/ct_recon_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{370}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{370}{ssim_ct_vae} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/hplc/ct_recon_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{371}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{371}{ssim_ct_vae} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/hplc/ct_recon_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{374}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{374}{ssim_ct_vae} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/hplc/ct_recon_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{375}{psnr_ct_vae} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{375}{ssim_ct_vae} }
			}
		\end{overpic}
		\\
		% row 2 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{PCT}}  &  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/hplc/ct_pls_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{340}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{340}{ssim_ct_mat} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/hplc/ct_pls_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{341}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{341}{ssim_ct_mat} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/hplc/ct_pls_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{345}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{345}{ssim_ct_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/hplc/ct_pls_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{348}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{348}{ssim_ct_mat} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/hplc/ct_pls_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{351}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{351}{ssim_ct_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/hplc/ct_pls_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{370}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{370}{ssim_ct_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/hplc/ct_pls_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{371}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{371}{ssim_ct_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/hplc/ct_pls_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{374}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{374}{ssim_ct_mat} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/hplc/ct_pls_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{375}{psnr_ct_mat} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{375}{ssim_ct_mat} }
			}
		\end{overpic} \\
		% row 3 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{CTunet}}  
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/hplc/ct_unet_lc_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{340}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{340}{ssim_ct} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/hplc/ct_unet_lc_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{341}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{341}{ssim_ct} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/hplc/ct_unet_lc_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{345}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{345}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/hplc/ct_unet_lc_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{348}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{348}{ssim_ct} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/hplc/ct_unet_lc_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{351}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{351}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/hplc/ct_unet_lc_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{370}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{370}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/hplc/ct_unet_lc_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{371}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{371}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/hplc/ct_unet_lc_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{374}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{374}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/hplc/ct_unet_lc_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{375}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{375}{ssim_ct} }
			}
		\end{overpic} \\
		% row 4 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{WCT}}  & 
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/hplc/ct_wls_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{340}{psnr_ct_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{340}{ssim_ct_solo} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/hplc/ct_wls_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{341}{psnr_ct_solo}}
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{341}{ssim_ct_solo} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/hplc/ct_wls_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{345}{psnr_ct_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{345}{ssim_ct_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/hplc/ct_wls_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{348}{psnr_ct_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{348}{ssim_ct_solo} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/hplc/ct_wls_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{351}{psnr_ct_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{351}{ssim_ct_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/hplc/ct_wls_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{370}{psnr_ct_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{370}{ssim_ct_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/hplc/ct_wls_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{371}{psnr_ct_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{371}{ssim_ct_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/hplc/ct_wls_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{374}{psnr_ct_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{374}{ssim_ct_solo} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/hplc/ct_wls_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table1}{patient_no}{375}{psnr_ct_solo} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table1}{patient_no}{375}{ssim_ct_solo} }
			}
		\end{overpic}

		
	\end{tabular}
	\caption{\Ac{HL}---Reconstructed images of the nine other patients.}\label{fig:bigfig1}
\end{figure*}


==> content/big_fig2.tex <==
\begin{figure*}
	\centering
	\begin{tabular}{p{0.0\tempdimc}p{.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}p{0.8\tempdimc}}
		& \hfill \footnotesize Patient 2 &  \hfill\footnotesize Patient 3 &  \hfill\footnotesize Patient 4 &  \hfill\footnotesize Patient 5 &  \hfill \footnotesize Patient 6 &   \hfill\footnotesize Patient 7 &   \hfill\footnotesize Patient 8 &  \hfill \footnotesize Patient 9 & \hfill \footnotesize Patient 10  \\ 
		% PET =====================================================================================
		% row 1 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{VPET}} 
		& 
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/lphc/pet_recon_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{340}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{340}{ssim_pet_vae}} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/lphc/pet_recon_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{341}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{341}{ssim_pet_vae}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/lphc/pet_recon_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{345}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{345}{ssim_pet_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/lphc/pet_recon_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{348}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{348}{ssim_pet_vae}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/lphc/pet_recon_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{351}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{351}{ssim_pet_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/lphc/pet_recon_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{370}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{370}{ssim_pet_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/lphc/pet_recon_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{371}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{371}{ssim_pet_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/lphc/pet_recon_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{374}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{374}{ssim_pet_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/lphc/pet_recon_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{375}{psnr_pet_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{375}{ssim_pet_vae}} }
			}
		\end{overpic}
		\\
		% row 2  -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{PPET}}  &  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/lphc/pet_pls_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{340}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{340}{ssim_pet_mat}} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/lphc/pet_pls_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{341}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{341}{ssim_pet_mat}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/lphc/pet_pls_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{345}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{345}{ssim_pet_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/lphc/pet_pls_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{348}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{348}{ssim_pet_mat}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/lphc/pet_pls_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{351}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{351}{ssim_pet_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/lphc/pet_pls_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{370}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{370}{ssim_pet_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/lphc/pet_pls_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{371}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{371}{ssim_pet_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/lphc/pet_pls_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{374}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{374}{ssim_pet_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/lphc/pet_pls_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{375}{psnr_pet_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{375}{ssim_pet_mat}} }
			}
		\end{overpic} \\
		% row 3 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{PETunet}}  
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/lphc/pet_unet_lc_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{340}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{340}{ssim_pet}
				}
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/lphc/pet_unet_lc_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{341}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{341}{ssim_pet} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/lphc/pet_unet_lc_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{345}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{345}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/lphc/pet_unet_lc_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{348}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{348}{ssim_pet} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/lphc/pet_unet_lc_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{351}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{351}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/lphc/pet_unet_lc_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{370}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{370}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/lphc/pet_unet_lc_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{371}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{371}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/lphc/pet_unet_lc_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{374}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{374}{ssim_pet} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/lphc/pet_unet_lc_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table3}{patient_no}{375}{psnr_pet} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table3}{patient_no}{375}{ssim_pet} }
			}
		\end{overpic} \\
		% row 4 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{EMPET}}  & 
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/lphc/pet_mlem_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{340}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{340}{ssim_pet_solo}} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/lphc/pet_mlem_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{341}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{341}{ssim_pet_solo}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/lphc/pet_mlem_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{345}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{345}{ssim_pet_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/lphc/pet_mlem_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{348}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{348}{ssim_pet_solo}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/lphc/pet_mlem_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{351}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{351}{ssim_pet_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/lphc/pet_mlem_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{370}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{370}{ssim_pet_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/lphc/pet_mlem_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{371}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{371}{ssim_pet_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/lphc/pet_mlem_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{374}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{374}{ssim_pet_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/lphc/pet_mlem_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{375}{psnr_pet_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{375}{ssim_pet_solo}} }
			}
		\end{overpic} \\
		% CT =====================================================================================
		% row 1 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{VCT}} & 
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/lphc/ct_recon_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{340}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{340}{ssim_ct_vae}} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/lphc/ct_recon_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{341}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{341}{ssim_ct_vae}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/lphc/ct_recon_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{345}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{345}{ssim_ct_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/lphc/ct_recon_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{348}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{348}{ssim_ct_vae}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/lphc/ct_recon_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{351}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{351}{ssim_ct_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/lphc/ct_recon_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{370}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{370}{ssim_ct_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/lphc/ct_recon_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{371}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{371}{ssim_ct_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/lphc/ct_recon_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{374}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{374}{ssim_ct_vae}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/lphc/ct_recon_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{375}{psnr_ct_vae}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{375}{ssim_ct_vae}} }
			}
		\end{overpic}
		\\
		% row 2 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{PCT}}  &  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/lphc/ct_pls_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{340}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{340}{ssim_ct_mat}} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/lphc/ct_pls_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{341}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{341}{ssim_ct_mat}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/lphc/ct_pls_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{345}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{345}{ssim_ct_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/lphc/ct_pls_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{348}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{348}{ssim_ct_mat}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/lphc/ct_pls_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{351}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{351}{ssim_ct_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/lphc/ct_pls_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{370}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{370}{ssim_ct_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/lphc/ct_pls_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{371}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{371}{ssim_ct_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/lphc/ct_pls_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{374}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{374}{ssim_ct_mat}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/lphc/ct_pls_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{375}{psnr_ct_mat}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{375}{ssim_ct_mat}} }
			}
		\end{overpic} \\
		% row 3 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{CTunet}}  
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/lphc/ct_unet_hc_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{340}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{340}{ssim_ct} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/lphc/ct_unet_hc_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{341}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{341}{ssim_ct} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/lphc/ct_unet_hc_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{345}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{345}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/lphc/ct_unet_hc_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{348}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{348}{ssim_ct} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/lphc/ct_unet_hc_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{351}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{351}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/lphc/ct_unet_hc_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{370}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{370}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/lphc/ct_unet_hc_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{371}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{371}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/lphc/ct_unet_hc_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{374}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{374}{ssim_ct} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/lphc/ct_unet_hc_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR=\DTLfetch{table2}{patient_no}{375}{psnr_ct} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM=\DTLfetch{table2}{patient_no}{375}{ssim_ct} }
			}
		\end{overpic} \\
		% row 4 -----------------------------------------------------------------------------------
		\rowname{\footnotesize \acs{WCT}}  & 
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p340/lphc/ct_wls_p340.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{340}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{340}{ssim_ct_solo}} }
			}
		\end{overpic}
		&  
		\begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p341/lphc/ct_wls_p341.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{341}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{341}{ssim_ct_solo}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p345/lphc/ct_wls_p345.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{345}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{345}{ssim_ct_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p348/lphc/ct_wls_p348.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{348}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{348}{ssim_ct_solo}} }
			}
		\end{overpic}
		&  \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p351/lphc/ct_wls_p351.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{351}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{351}{ssim_ct_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p370/lphc/ct_wls_p370.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{370}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{370}{ssim_ct_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p371/lphc/ct_wls_p371.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{371}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{371}{ssim_ct_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p374/lphc/ct_wls_p374.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{374}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{374}{ssim_ct_solo}} }
			}
		\end{overpic}
		& \begin{overpic}[width=\tempdimc,height=\tempdimc]{images/patients/p375/lphc/ct_wls_p375.png}
			\put(-2,3){
				\textcolor{red}{\scriptsize PSNR={\DTLfetch{table4}{patient_no}{375}{psnr_ct_solo}} }
			}
			\put(-2,86){
				\textcolor{red}{\scriptsize SSIM={\DTLfetch{table4}{patient_no}{375}{ssim_ct_solo}} }
			}
		\end{overpic}
		
	\end{tabular}
	\caption{\Ac{LH}---Reconstructed images of the nine other patients.}\label{fig:bigfig2}
\end{figure*}

